Universal Magnetic Properties of $La_{2-\delta} Sr_{\delta} Cu O_4$ at Intermediate Temperatures

We present the theory of two-dimensional, clean quantum antiferromagnets with a small, positive, zero temperature ($T$) stiffness $\rho_s$, but with the ratio $k_B T / \rho_s $ arbitrary. Universal scaling forms for the uniform susceptibility ($\chi_u$), correlation length($\xi$), and NMR relaxation rate ($1/T_1$) are proposed and computed in a $1/N$ expansion and by Mont\'{e}-Carlo simulations. For large $k_B T/\rho_s$, $\chi_u (T)/T$ and $T\xi(T)$ asymptote to universal values, while $1/T_{1}(T)$ is nearly $T$-independent. We find good quantitative agreement with experiments and some numerical studies on $La_{2-\delta} Sr_{\delta} Cu O_4$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% Postscript figure follows. Strip everything after this line.
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 435 720
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 92 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 455 div dup scale 3526 455 translate 90 rotate
 [] 0 setdash

1 setlinewidth
 714 472 3827 472 1 rps
 713 471 3827 471 1 rps
 712 470 3827 470 1 rps
 711 469 3827 469 1 rps
 710 468 3827 468 1 rps
 714 472 714 544 1 rps
 1158 472 1158 508 1 rps
 1603 472 1603 544 1 rps
 2047 472 2047 508 1 rps
 2493 472 2493 544 1 rps
 2937 472 2937 508 1 rps
 3382 472 3382 544 1 rps

/NewCenturySchlbk-Roman findfont 124 scalefont setfont 622 345 moveto
 (0.3) show  1511 345 moveto
 (0.4) show  2401 345 moveto
 (0.5) show  3290 345 moveto
 (0.6) show  714 472 714 2449 1 rps
 713 471 713 2449 1 rps
 712 470 712 2449 1 rps
 711 469 711 2449 1 rps
 710 468 710 2449 1 rps
 714 1131 786 1131 1 rps
 714 1790 750 1790 1 rps
 714 2449 786 2449 1 rps
 480 1093 moveto
 (0.2) show  480 2411 moveto
 (0.3) show  714 811 750 826 785 842 821 857 856 873 892 888 927 903 963 919
999 934
 1034 950 1070 965 1105 980 1141 996 1177 1011 1212 1027 1248 1042 1283 1058
 1319 1073 1354 1088 1390 1104 1426 1119 1461 1135 1497 1150 1532 1165 1568
1181
 1603 1196 1639 1212 1675 1227 1710 1242 1746 1258 1781 1273 1817 1289 1852
1304
 1888 1319 1924 1335 1959 1350 1995 1366 2030 1381 2066 1396 2102 1412 2137
1427
 2173 1443 2208 1458 2244 1473 2279 1489 2315 1504 2351 1520 2386 1535 2422
1551
 2457 1566 2493 1581 2528 1597 2564 1612 2600 1628 2635 1643 2671 1658 2706
1674
 2742 1689 2777 1705 2813 1720 2849 1735 2884 1751 2920 1766 2955 1782 2991
1797
 3027 1812 3062 1828 3098 1843 3133 1859 3169 1874 3204 1889 3240 1905 3276
1920
 3311 1936 3347 1951 3382 1966 3418 1982 3453 1997 3489 2013 3525 2028 3560
2044
 3596 2059 3631 2074 3667 2090 3702 2105 3738 2121 3774 2136 3809 2151 3827
2159
 88 rps
 1137 990
 1181 990 1181 1034 1137 1034 1137 990
 4 3 1 roll cnp
 0.33 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 1581 1201
 1625 1201 1625 1245 1581 1245 1581 1201
 4 3 1 roll cnp
 0.33 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 2026 1386
 2070 1386 2070 1430 2026 1430 2026 1386
 4 3 1 roll cnp
 0.33 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 2471 1583
 2515 1583 2515 1627 2471 1627 2471 1583
 4 3 1 roll cnp
 0.33 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray 3360 1887
 3404 1887 3404 1931 3360 1931 3360 1887
 4 3 1 roll cnp
 0.33 setgray
gsave eofill grestore  0.0 setgray stroke 0.0 setgray
/NewCenturySchlbk-Italic findfont 183 scalefont setfont 2124 112 moveto
 (T/J) show
/Symbol findfont 183 scalefont setfont 247 1365 moveto
 90 rotate (c) show  -90 rotate

/NewCenturySchlbk-Italic findfont 137 scalefont setfont 68 0 rmoveto
 90 rotate (u) show  -90 rotate

13 setlinewidth
 129 1383 129 1453 1 rps
 grestore showpage
%Trailer
%EOF
